A General Approach to Approximate Multistage Subgraph Problems

In a Subgraph Problem we are given some graph and want to find a feasible subgraph that optimizes some measure. We consider Multistage Subgraph Problems (MSPs), where we are given a sequence of graph instances (stages) and are asked to find a sequence of subgraphs, one for each stage, such that each is optimal for its respective stage and the subgraphs for subsequent stages are as similar as possible. We present a framework that provides a $(1/\sqrt{2\chi})$-approximation algorithm for the $2$-stage restriction of an MSP if the similarity of subsequent solutions is measured as the intersection cardinality and said MSP is preficient, i.e., we can efficiently find a single-stage solution that prefers some given subset. The approximation factor is dependent on the instance's intertwinement $\chi$, a similarity measure for multistage graphs. We also show that for any MSP, independent of similarity measure and preficiency, given an exact or approximation algorithm for a constant number of stages, we can approximate the MSP for an unrestricted number of stages. Finally, we combine and apply these results and show that the above restrictions describe a very rich class of MSPs and that proving membership for this class is mostly straightforward. As examples, we explicitly state these proofs for natural multistage versions of Perfect Matching, Shortest s-t-Path, Minimum s-t-Cut and further classical problems on bipartite or planar graphs, namely Maximum Cut, Vertex Cover, Independent Set, and Biclique.

==> tikz-inclusions.tex <==
\begin{tikzpicture}[text height=10pt,xscale=.9,yscale=-.7]
	\useasboundingbox[draw,blue] (0,0) rectangle (10,3);
	\tikzset{box/.style={rounded corners,thick}}

	\tikzset{firstBoxOuter/.style={box,red!20}}
	\tikzset{firstBox/.style={box,red!50}}
	\tikzset{firstBoxInner/.style={box,red!80}}

	\tikzset{secondBoxOuter/.style={box,\yelloworange!20}}
	\tikzset{secondBox/.style={box,\yelloworange!50}}
	\tikzset{secondBoxInner/.style={box,\yelloworange!80}}

	\tikzset{thirdBoxOuter/.style={box,mygreen!20}}
	\tikzset{thirdBox/.style={box,mygreen!50}}
	\tikzset{thirdBoxInner/.style={box,mygreen!80}}

	\newcommand{\eCapBox}{(0, 0) rectangle (10, 3.75)}
	\newcommand{\mCapBox}{(2, 0) rectangle (8, 3)}
	\newcommand{\firstMBox}{(-1.5,.25) rectangle (6,2.05)}
	\newcommand{\secondMBox}{(4,1) rectangle (7,4.55)}
	\newcommand{\thirdMBox}{(4.25,.5) rectangle (11.5,1.8)}

	\fill[box,\lightgray] \eCapBox;
	\fill[box,\darkgray] \mCapBox;

	\begin{scope}
		\fill[thirdBoxOuter] \thirdMBox;
		\clip \eCapBox;
		\fill[thirdBox] \thirdMBox;
		\clip \mCapBox;
		\fill[thirdBoxInner] \thirdMBox;
	\end{scope}

	\begin{scope}
		\clip \eCapBox;
		\fill[box,\lightgray] \secondMBox;
		\clip \mCapBox;
		\fill[box,\darkgray] \secondMBox;
	\end{scope}
	\begin{scope}
		\fill[secondBoxOuter] \secondMBox;
		\clip \eCapBox;
		\fill[secondBox] \secondMBox;
		\clip \mCapBox;
		\clip \secondMBox;
		\fill[secondBoxInner] \secondMBox;
	\end{scope}

	\begin{scope}
		\clip \eCapBox;
		\fill[box,\lightgray] \firstMBox;
		\clip \mCapBox;
		\fill[box,\darkgray] \firstMBox;
	\end{scope}
	\begin{scope}
		\fill[firstBoxOuter] \firstMBox;
		\clip \eCapBox;
		\fill[firstBox] \firstMBox;
		\clip \mCapBox;
		\clip \firstMBox;
		\fill[firstBoxInner] \firstMBox;
	\end{scope}

	\draw[box] \thirdMBox;
	\draw[box] \secondMBox;
	\draw[box] \firstMBox;
	\draw[box] \mCapBox;
	\draw[box] \eCapBox;

	\tikzset{label/.style={rectangle,rounded corners,fill=gray!1,inner sep=1pt,fill opacity=.8,text opacity=1}}
	\contourlength{0.06em}
	\newcommand{\xOffset}{0.33}
	\newcommand{\yOffset}{-0.38}
	\newcommand{\xOffsetS}{0.1}
	\newcommand{\yOffsetS}{0}
	% E_\cap
	\node[] at($(0,3.75)+(\xOffset,\yOffset)$) {\contour{white}{$X_\cap$}};
	% M^*_\cap
	\node[] at ($(2,3)+(\xOffset,\yOffset)$) {\contour{white}{$S^*_\cap$}};
	% M^1_1
	\node[] at ($(-1.5,2)+(\xOffsetS+\xOffset,\yOffsetS+\yOffset)$) {\contour{white}{$S^{(1)}_1$}};
	\node[] at ($(0,2)+(\xOffset,\yOffset)$) {\contour{white}{$R_1$}};
	\node[] at ($(2,2)+(\xOffset,\yOffset)$) {\contour{white}{$R^{*}_1$}};
	% M^2_1
	\node[] at ($(4,4.5)+(\xOffsetS+\xOffset,\yOffsetS+\yOffset)$) {\contour{white}{$S^{(2)}_1$}};
	\node[] at ($(4,3.75)+(\xOffset,\yOffset)$) {\contour{white}{$R_2$}};
	\node[] at ($(4,3)+(\xOffset,\yOffset)$) {\contour{white}{$R^{*}_2$}};
	% M^3_1
	\node[] at ($(11.5,1.75)+(-\xOffsetS-\xOffset,\yOffsetS+\yOffset)$) {\contour{white}{$S^{(3)}_1$}};
	\node[] at ($(10,1.75)+(-\xOffset,\yOffset)$) {\contour{white}{$R_3$}};
	\node[] at ($(8,1.75)+(-\xOffset,\yOffset)$) {\contour{white}{$R^{*}_3$}};
\end{tikzpicture}

